Data-driven modeling and control of large-scale dynamical systems in the Loewner framework

In this contribution, we discuss the modeling and model reduction framework known as the Loewner framework. This is a data-driven approach, applicable to large-scale systems, which was originally developed for applications to linear time-invariant systems. In recent years, this method has been extended to a number of additional more complex scenarios, including linear parametric or nonlinear dynamical systems. We will provide here an overview of the latter two, together with time-domain extensions. Additionally, the application of the Loewner framework is illustrated by a collection of practical test cases. Firstly, for data-driven complexity reduction of the underlying model, and secondly, for dealing with control applications of complex systems (in particular, with feedback controller design).

==> figures/GLA/systemModelLoad_delay.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants
%\tikzstyle{sysProp}  = [draw=green, fill=white,text width=6em,text centered,minimum height=5em,rounded corners]
\tikzstyle{system}  = [draw=black, fill=orange!40,text width=15em,text centered,minimum height=10em,rounded corners]
\tikzstyle{actProp}  = [draw=black, fill=white,text width=5em,text centered,minimum height=2.5em,rounded corners]
\tikzstyle{contPropFLIGHT} = [draw=black,thick, fill=blue!30,text width=7em,text centered,minimum height=2.5em,rounded corners]
\tikzstyle{contPropLOAD} = [draw=black,thick, fill=red!30,text width=7em,text centered,minimum height=2.5em,rounded corners]
\tikzstyle{delayProp} = [draw=black,thick, fill=orange!30,text width=7em,text centered,minimum height=2.5em,rounded corners]
%\tikzstyle{contPropVIBRATION} = [draw=black,thick, fill=orange!30,text width=7em,text centered,minimum height=2.5em,rounded corners]
\tikzstyle{ann}      = [above, text width=5em]
\def\blockdist{2.5cm}

\begin{tikzpicture}
    %% SYSTEM
    \node (sys) {};
    %\path (sys) node (image) []  {{\includegraphics[width=.35\columnwidth]{figures/GLA/7x}}};
    \path (sys) node (image) [system]  {\textbf{Aicraft aeroelastic and fluid model}};
    \path (sys)+(-\blockdist,-1.5cm) node (actuator) [actProp] {Actuators};
    \path (sys)+(\blockdist,-1.5cm) node (sensor) [actProp] {Sensors};
    \path (actuator.west)+(-2cm,0)  node (controllerDelay) [delayProp] {Computational delay $\tau_m$};
   
    %% INPUT OUTPUT ARROWS
    \path (sensor.0)+(2cm,0) node (outputY) [] {$\y$};
    \draw [->] (sensor.0) -- (outputY);
    \path (sys)+(5.6cm,0) node (outputZ) [] {$\mathbf z$};
    %\draw [->] (sys)+(2cm,0) -- (outputZ);
    \draw [->] (image.east) -- (outputZ);
    \path (controllerDelay)+(-3cm,0cm)  node (inputU) [] {$\u$}; 
    \draw [->] (inputU) -- (controllerDelay.west);
    \draw [->] (controllerDelay.east) -- (actuator.west);
    \path (sys)+(-8.6cm,0)  node (inputW) [] {$\mathbf w$};
    %\draw [->] (inputW) -- (sys);
    \draw [->] (inputW) -- (image.west);

    %% Controller Flight
    \path (sys.south)+(0,-2.5cm)  node (controllerFlight) [contPropFLIGHT] {Flight \\ controller};
    \draw [->] (sensor.-90) |- (controllerFlight.east);
    \draw [->] (controllerFlight.west) -| (actuator.-90);

   %% Controller Load
    \path (controllerFlight.south)+(0cm,-1cm)  node (controllerLoad) [contPropLOAD] {GLA controller};
    \draw [->] (outputY.-90) |- (controllerLoad.east);
    \draw [->] (controllerLoad.west) -| (inputU.-90);
    %\path (controllerLoad.north)+(0cm,1cm)  node (h) [] {$h$};
    %\draw [->] (h.south) -| (controllerLoad.north);
    
     %% BLOCK ENVELOPPE
    \path (sys.north)+(-2cm,2) node (globalModel) {Generic BizJet aircraft $\Htran$};
    \begin{pgfonlayer}{background}
        \path (controllerDelay.west |- globalModel.north)+(-0.2,0.2) node (a) {};
        \path (controllerFlight.south -| sensor.east)+(0.2,-0.2) node (b) {};
        \path [fill=blue!10,rounded corners, draw=black!50] (a) rectangle (b);
    \end{pgfonlayer}
\end{tikzpicture}




==> figures/PFA/pfa_setup.tex <==
\tikzstyle{block} = [draw, thick,fill=bleuONERA!20, rectangle, minimum height=3em, minimum width=6em,rounded corners]
\tikzstyle{block2} = [thick,rectangle, minimum height=3em, minimum width=6em,rounded corners]
\tikzstyle{sum} = [draw, thick,fill=bleuONERA!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thick,black}]
\tikzstyle{connector} = [->,thick]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right of=input] (sum) {};
    \node [block, right of=sum, node distance=3cm] (controller) {\textbf{Controller} $\mathbf K(z)$};
    \node [pinstyle, above of=controller, node distance=1.2cm] (samplingK) {$f_{s2}$};
    \draw [connector] (samplingK) -- node[name=hK] {} (controller.90);
    %\node [block, right of=controller, pin={[pinstyle]above:Disturbances},node distance=3cm] (system) {System};
    \node [block, right of=controller, node distance=4cm] (pwm) {\textbf{PWM}};
    \node [pinstyle, above of=pwm, node distance=1.2cm] (samplingPWM) {$f_{s1}=N f_{s2}$};
    \draw [connector] (samplingPWM) -- node[name=hPW] {} (pwm.90);
    \node [block2, right of=pwm, node distance=5cm] (system) {\includegraphics[width=4cm]{figures/PFA/top.JPEG}};%{\textbf{PFA}};
    \node [pinstyle, above of=system, node distance=2.3cm] (samplingSystem) {$f_{s1}=N f_{s2}$};
    \draw [connector] (samplingSystem) -- node[name=hPW] {} (system.90);
    \node [block, right of=system, node distance=5cm] (mean) {\textbf{Average}};
    \node [pinstyle, above of=mean, node distance=1.2cm] (samplingMean) {$f_{s2}$};
    \draw [connector] (samplingMean) -- node[name=hhPW] {} (mean.90);
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \draw [connector] (controller) -- node[name=u] {${\overline \u(t_k)}$} (pwm);
    \draw [connector] (system) -- node[name=u] {$\red{\y(t_{k/N})}$} (mean);
    \node [output, right of=mean, node distance=3cm] (outputMean) {};
    %\node [block, below of=u] (measurements) {Measurements};

    % Once the nodes are placed, connecting them is easy. 
    \draw [connector] (input) -- node {$\mathbf r(t_k)$} (sum);
    \draw [connector] (sum) -- node {$\mathbf e(t_k)$} (controller);
    \draw [connector] (pwm) -- node {\red{$\mathbf u(t_{k/N})$}} (system);
    \draw [connector] (mean) -- node {$\overline \y(t_{k})$} (outputMean);
    %\draw [->] (y) |-| (measurements);
    %\draw [->] (measurements) -| node[pos=0.99] {$-$} node [near end] {$y_m$} (sum);
    \draw [connector] (outputMean)+(-0.3cm,0) -- ++(-0.3cm,-2cm) -| node [near start] {} (sum.south);
\end{tikzpicture}


==> figures/VRFT.tex <==
\tikzstyle{block} = [draw, thick,fill=blue!20, rectangle, minimum height=4em, minimum width=6em,rounded corners]
\tikzstyle{sum} = [draw, thick,fill=blue!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thick,black}]
\tikzstyle{connector} = [->,thick]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=3cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right of=input] (sum) {};
    \node [block, right of=sum] (controller) {$\mathbf K(\xi)$};
    \node [block, right of=controller, node distance=4cm] (system) {$\mathbf H(\xi)$};
    \node [sum, right of=system, node distance=2cm] (sum2) {};
    \node [block, above right of=controller, node distance=3cm and 2cm] (obj) {$\mathbf M(\xi)$};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \draw [connector] (controller) -- node[name=u] {${\u}$} (system);
    \node [output, right of=sum2, node distance=1cm] (output) {};

    % Once the nodes are placed, connecting them is easy. 
    \draw [connector] (input) -- node {${\mathbf r}$} (sum);
    \draw [connector] (sum) -- node {$\mathbf e$}(controller);
    \draw [connector] (system) -- node [name=y] {${\mathbf y}$}(sum2);
    %\draw [->] (y) |-| (measurements);
    %\draw [->] (measurements) -| node[pos=0.99] {$-$} node [near end] {$y_m$} (sum);
    \draw [connector] (sum2)+(-0.3cm,0) -- ++(-0.3cm,-1.5cm) -| node [near start] {} (sum.south);
    \draw [connector] (sum2) -- node {$\boldsymbol \varepsilon$}(output);
    \draw [connector] (input)+(0.3cm,0) |- (obj) -| (sum2);
    \draw [connector] (input)+(0.3cm,0) |- (obj);
    
\end{tikzpicture}
